On Training and Evaluation of Neural Network Approaches for Model Predictive Control

The contribution of this paper is a framework for training and evaluation of Model Predictive Control (MPC) implemented using constrained neural networks. Recent studies have proposed to use neural networks with differentiable convex optimization layers to implement model predictive controllers. The motivation is to replace real-time optimization in safety critical feedback control systems with learnt mappings in the form of neural networks with optimization layers. Such mappings take as the input the state vector and predict the control law as the output. The learning takes place using training data generated from off-line MPC simulations. However, a general framework for characterization of learning approaches in terms of both model validation and efficient training data generation is lacking in literature. In this paper, we take the first steps towards developing such a coherent framework. We discuss how the learning problem has similarities with system identification, in particular input design, model structure selection and model validation. We consider the study of neural network architectures in PyTorch with the explicit MPC constraints implemented as a differentiable optimization layer using CVXPY. We propose an efficient approach of generating MPC input samples subject to the MPC model constraints using a hit-and-run sampler. The corresponding true outputs are generated by solving the MPC offline using OSOP. We propose different metrics to validate the resulting approaches. Our study further aims to explore the advantages of incorporating domain knowledge into the network structure from a training and evaluation perspective. Different model structures are numerically tested using the proposed framework in order to obtain more insights in the properties of constrained neural networks based MPC.

==> CDC 2020 MPC-NET/network_architectures.tex <==
We now discuss  how we use the proposed framework in the study of different learning approaches for MPC. Following the line of thought pursued in literature, we consider neural network based architectures for our study. We consider the following three network architectures:
\begin{enumerate}
 \item {\it Black box NN (BBNN)} which refers to the black box neural network which is agnostic to any MPC specific information but learns only from the  input-output samples. A schematic of this network is shown in Figure \ref{fig:noprojNN}.
 
    \item {\it Projection NN (PNN)} which refers to the neural network used in conjunction with a projection layer which enforces the feasibility constraints of the MPC \cite{2018_paper}. We incorporate the projection block as a neural network layer. This is because the projection directly influences the weights of the neural network. As described earlier, the training of the neural network progresses by the use of back-propogation which makes use of the gradient of the entire network with respect to the network weights or parameters. It is therefore necessary that the projection block admits a gradient operation, and thus should be a differentiable block. To achieve this, we use CVXPY \cite{cvxpy}, which a state-of-the art technique for modelling convex problems amenable to mathematical operations. The schematic corresponding to PNN is shown in Figure \ref{fig:projNN}.
    
    
    \item {\it LQR-PNN} which incorporates both the projection layer based neural network and a linear quadratic regulator (LQR) structure. The LQR block is introduced to enforce stability of the network, and to act like a safeguard against the neural network producing unstable solutions. As shown in the schematic in Figure \ref{fig:LQRprojNN}, the sum of the outputs from the LQR block and the neural network blocks are fed to the feasibility projection layer. This network thus presents a trade-off between the infinite horizon LQR solution and the learnt neural network solution. 
    \\
    
   
\end{enumerate}
Each of the three network architectures takes as input the vector $\mathbf{x}$ and produces the corresponding output mapping $\mathbf{u}=\mu(\mathbf{x})$.
The motivation behind studying the performance of these networks is to arrive at general performance trends and thereby help us decide between the different possible modes of operation: from a complete black box solution unaware of the problem structure, to the situation-aware constrained solution. Such a study is also important given that a complete black box approach, even though they may employ ReLUs, is not guaranteed to generate feasible solutions relevant to the MPC setting \cite{2018_paper}. This is because such an approach relies entirely on the data to inherently abstract the structure of the problem without using any explicit domain knowledge. The approach in \cite{2018_paper} enforces feasibility guarantees by using a projection algorithm that utilize the knowledge of the MPC structure to project any infeasible outputs from the neural network onto a feasible region, thus ensuring the feasibility of the subsequent state and control trajectories. Following the same line of thought, we study a similar projection strategy by adding a state-of-the-art differentiable convex optimization layer as a final layer to two of our networks. 
%In Figures \ref{fig:projNN}, \ref{fig:LQRprojNN}, and \ref{fig:noprojNN}, we show the schematics for the three network architectures.

The cxvpy-layer realizes the projection by solving a constrained optimization problem. As in \cite{2018_paper}, we use the $\mathcal{H}$-representations of $\mathcal{C}_{\infty}$ and $\mathcal{U}$ to describe the constraints
\begin{equation}
\begin{aligned}
    \mathcal{C}_{\infty} &= \{\mathbf{x} \in \mathbb{R}^n \mid \mathbf{C}_x\mathbf{x} \leq \mathbf{d}_x \} \\
    \mathcal{U} &= \{\mathbf{u} \in \mathbb{R}^m \mid \mathbf{C}_u\mathbf{u} \leq \mathbf{d}_u \}.
\end{aligned}
\end{equation}
The optimization problem then becomes
\begin{equation}
    \begin{aligned}
        \underset{\mathbf{u}_k}{\text{arg min}} \quad
        & \| \Tilde{\mathbf{u}}_k - \mathbf{u}_k \|_2^2 \\
        \text{s.t.} \quad \quad
        & \mathbf{C}_x\mathbf{Bu}_k \leq \mathbf{d}_x - \mathbf{C}_x\mathbf{Ax}_k \\
        & \mathbf{C}_u\mathbf{u}_k \leq \mathbf{d}_u
    \end{aligned}
\end{equation}
where $\Tilde{\mathbf{u}}_k$ is the input to the CVXPY-layer.


All the three network architectures use the same structure with regard to the trainable neurons layers: one input layer of width $n$, two hidden layers of width 8, and a fourth layer of width $m$ (see Fig. \ref{fig:noprojNN}) for the learning. A ReLU activation function follows the input layer and first hidden layer, while the output of the second hidden layer is directly fed to the subsequent layer to allow for any negative values of $\mathbf{u}$.

%To study the usefulness/necessity of using convex optimization layers, we have implemented three neural networks with different architectures. All networks have been based on the same structure of one input layer of width $n$, two hidden layers of width 8, and a fourth layer of width $m$ (see Fig. \ref{fig:nn_basis}). A ReLU activation function follows the input layer and first hidden layer, while the second hidden layer is followed by a linear activation function (???) to allow for any negative values of $\mathbf{u}$. This setup was based on previous work were the ReLU network has been shown to have direct relevance to MPC, and explicit MPC in particular \cite{2018}.

%As is also discussed/pointed out/emphasized in \cite{2018}, using this basic DNN ReLU structure in a MPC setting does not come with any guarantees on constraints satisfaction. Their approach to obtain such (guarantees) entails extending their network by using a projection algorithm that utilize knowledge of the MPC structure/problem to project any infeasible outputs from the neural network onto a feasible region, thus ensuring the feasibility of the subsequent state and control trajectories. Following the same line of thought, we employ a similar projection strategy by adding a state-of-the-art differentiable convex optimization layer as a final layer to two of our networks.

\begin{comment}
\def\layersep{1cm}
\begin{figure}[h]
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[draw,circle,fill=blue!60,minimum size=15pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!30];
    \tikzstyle{output neuron}=[neuron, fill=gray!30];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{missing} = [
    draw=none, 
    scale=1.5,
    text height=0.2cm,
    execute at begin node=\color{black}$\vdots$
  ]
  \tikzstyle{projection layer}=[draw, thick, rectangle, minimum height = 4em,
    minimum width = 3em, text centered, text width = 3.5em]
    \tikzstyle{fill neuron}=[circle,fill=white,minimum size=2pt,inner sep=0pt]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,2,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y) {};
    %\node[input neuron, pin=left:$\mathbf{x}$] (I-1) at (0,-1) {};
%    \node[missing] (m1) at (0,-2) {};
    \node[input neuron, pin=left:${x}_{k}^{(1)}$] (I-1) at (0,-2) {};
    \node[missing] (mI-1) at (0,-3.1) {};
    \node[missing] (mI-0) at (-1.1, -3.1) {};
    \node[input neuron, pin=left:${x}_{k}^{(n)}$] (I-2) at (0,-4) {};
    %\node[missing] (m2) at (0,-4) {};
    %\node[input neuron, pin=left:$\mathbf{x}_{k+n}$] (I-3) at (0,-5) {};

    % Draw the hidden layer nodes
    \path[yshift=0.5cm]
    node[hidden neuron] (H-1) at (\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m3) at (\layersep,-2.2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-2) at (\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-3) at (\layersep,-4 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m4) at (\layersep,-5 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-4) at (\layersep,-6 cm) {};
            
    % Draw the hidden layer nodes
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    %\path[yshift=-1cm]
    %node[missing] (m5) at (2*\layersep,-2 cm) {};
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m5) at (2*\layersep,-2.2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-3) at (2*\layersep,-4 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m6) at (2*\layersep,-5 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-4) at (2*\layersep,-6 cm) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:$y_1$}, right of=H2-3] (O1) {};
    
    %\node[output neuron,pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (O2) at (3*\layersep,-3 cm) {};
    \node[output neuron, pin={[pin edge={->}]right:${u}_{k}^{(1)}$}] (O1) at (3*\layersep,-2 cm) {};
    \node[missing] (mO1) at (3*\layersep,-3.1 cm) {};
    \node[output neuron, pin={[pin edge={->}]right:${u}_{k}^{(m)}$}] (O2) at (3*\layersep,-4 cm) {};
    \node[missing] (mO2) at (4*\layersep,-3.1 cm) {};
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);
            
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H-\source) edge (H2-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,2}
            \path (H2-\source) edge (O\dest);


\end{tikzpicture}
\caption{The basis of the neural network structures.{\color{red} CHECK THE FIGURE PLACEMENT}}
\label{fig:nn_basis}
\end{figure}
\end{comment}

%For the last implementation we removed both the added LQR feature as well as the cvxpy-layer. 

\begin{comment}
\def\layersep{1cm}
\begin{figure}[h]
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[draw,circle,fill=blue!60,minimum size=10pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!30];
    \tikzstyle{output neuron}=[neuron, fill=gray!30];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{missing} = [
    draw=none, 
    scale=1,
    text height=0.1cm,
    execute at begin node=\color{black}$\vdots$
  ]
  \tikzstyle{projection layer}=[draw, thick, rectangle, minimum height = 4em,
    minimum width = 3em, text centered, text width = 3.5em]
    \tikzstyle{fill neuron}=[circle,fill=white,minimum size=2pt,inner sep=0pt]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,2,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y) {};
    %\node[input neuron, pin=left:$\mathbf{x}$] (I-1) at (0,-1) {};
%    \node[missing] (m1) at (0,-2) {};
    \node[input neuron, pin=left:$\mathbf{x}_{k}$] (I-1) at (0,-2) {};
    %\node[missing] (m2) at (0,-4) {};
    %\node[input neuron, pin=left:$\mathbf{x}_{k+n}$] (I-3) at (0,-5) {};

    % Draw the hidden layer nodes
    \path[yshift=0.5cm]
    node[hidden neuron] (H-1) at (\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m3) at (\layersep,-1.7 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-2) at (\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-3) at (\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m4) at (\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-4) at (\layersep,-4 cm) {};
            
    % Draw the hidden layer nodes
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    %\path[yshift=-1cm]
    %node[missing] (m5) at (2*\layersep,-2 cm) {};
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m5) at (2*\layersep,-1.7 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-2) at (2*\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-3) at (2*\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m6) at (2*\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-4) at (2*\layersep,-4 cm) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:$y_1$}, right of=H2-3] (O1) {};
    
    %\node[output neuron,pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (O2) at (3*\layersep,-3 cm) {};
    \node[output neuron, pin={[pin edge={->}]right:$\mathbf{u}_{k}$}] (O2) at (3*\layersep,-2 cm) {};
    
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,1}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);
            
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H-\source) edge (H2-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \path (H2-\source) edge (O2);

\end{tikzpicture}
\caption{The structure of the BBNN.}
\label{fig:noprojNN}
\end{figure}
\end{comment}

%
%
\def\layersep{1cm}
\begin{figure}[t]
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[draw,circle,fill=blue!60,minimum size=10pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!30];
    \tikzstyle{output neuron}=[neuron, fill=gray!30];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{missing} = [
    draw=none, 
    scale=1,
    text height=0.1cm,
    execute at begin node=\color{black}$\vdots$
  ]
  \tikzstyle{projection layer}=[draw, thick, rectangle, minimum height = 4em,
    minimum width = 3em, text centered, text width = 3.5em]
    \tikzstyle{fill neuron}=[circle,fill=white,minimum size=2pt,inner sep=0pt]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,2,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y) {};
    %\node[input neuron, pin=left:$\mathbf{x}$] (I-1) at (0,-1) {};
%    \node[missing] (m1) at (0,-2) {};
    \node[input neuron, pin=left:${\mathbf{x}_k}$] (I-1) at (0,-2) {};
    %\node[missing] (mI-1) at (0,-3.1) {};
    %\node[missing] (mI-0) at (-1.1, -3.1) {};
    %\node[input neuron, pin=left:${x}_{k}^{(n)}$] (I-2) at (0,-4) {};
    %\node[missing] (m2) at (0,-4) {};
    %\node[input neuron, pin=left:$\mathbf{x}_{k+n}$] (I-3) at (0,-5) {};

    % Draw the hidden layer nodes
    \path[yshift=0.5cm]
    node[hidden neuron] (H-1) at (\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m3) at (\layersep,-1.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-2) at (\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-3) at (\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m4) at (\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-4) at (\layersep,-4 cm) {};
            
    % Draw the hidden layer nodes
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    %\path[yshift=-1cm]
    %node[missing] (m5) at (2*\layersep,-2 cm) {};
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m5) at (2*\layersep,-1.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-2) at (2*\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-3) at (2*\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m6) at (2*\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-4) at (2*\layersep,-4 cm) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:$y_1$}, right of=H2-3] (O1) {};
    
    %\node[output neuron,pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (O2) at (3*\layersep,-3 cm) {};
    \node[output neuron] (O2) at (3*\layersep,-2 cm) {};
    
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,1}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);
            
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H-\source) edge (H2-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \path (H2-\source) edge (O2);
    
        
    % Projection layer
    %\node[fill neuron] (f1) at (4*\layersep,-3 cm) {};
    \node[projection layer, pin={[pin edge={->}]right:$\mathbf{u}_{k}$}] (P1) at (4.7*\layersep, -2 cm){\small \texttt{cvxpy-\\layer}};
    %\node[fill neuron, pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (f2) at (6.3*\layersep,-3 cm) {};
    %\node[fill neuron] (f2) at (6.3*\layersep, -3 cm) {};
    
    \path (O2) edge node [above,midway] {$\mathbf{\Tilde{u}}_k$} (P1);
    %\path (f1) edge (P1);
   % \path (P1) edge (f2);


\end{tikzpicture}
\caption{The structure of the PNN.}
\label{fig:projNN}
\end{figure}

\def\layersep{1cm}
\begin{figure}[t]
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[draw,circle,fill=blue!60,minimum size=10pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!30];
    \tikzstyle{output neuron}=[neuron, fill=gray!30];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{missing} = [
    draw=none, 
    scale=1,
    text height=0.1cm,
    execute at begin node=\color{black}$\vdots$
  ]
  \tikzstyle{proj layer}=[draw, thick, rectangle, minimum height = 4em,
    minimum width = 3em, text centered, text width = 3.5em]
    \tikzstyle{block}=[draw, thick, rectangle, minimum height = 2em,
    minimum width = 2em, text centered, text width = 2em]
    \tikzstyle{fill neuron}=[circle,fill=white,minimum size=2pt,inner sep=0pt]
    \tikzstyle{sum}=[draw, circle, minimum size=10pt]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,2,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y) {};
    %\node[input neuron, pin=left:$\mathbf{x}$] (I-1) at (0,-1) {};
%    \node[missing] (m1) at (0,-2) {};
    \node[input neuron, pin=left:$\mathbf{x}_{k}$] (I-1) at (0,-2) {};
    %\node[missing] (m2) at (0,-4) {};
    %\node[input neuron, pin=left:$\mathbf{x}_{k+n}$] (I-3) at (0,-5) {};

    % Draw the hidden layer nodes
    \path[yshift=0.5cm]
    node[hidden neuron] (H-1) at (\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m3) at (\layersep,-1.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-2) at (\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-3) at (\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m4) at (\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-4) at (\layersep,-4 cm) {};
            
    % Draw the hidden layer nodes
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    %\path[yshift=-1cm]
    %node[missing] (m5) at (2*\layersep,-2 cm) {};
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m5) at (2*\layersep,-1.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-2) at (2*\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-3) at (2*\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m6) at (2*\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-4) at (2*\layersep,-4 cm) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:$y_1$}, right of=H2-3] (O1) {};
    
    %\node[output neuron,pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (O2) at (3*\layersep,-3 cm) {};
    \node[output neuron] (O2) at (3*\layersep,-2 cm) {};
    
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,1}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);
            
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H-\source) edge (H2-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \path (H2-\source) edge (O2);
    
        
    % Projection layer
    %\node[fill neuron] (f1) at (4*\layersep,-3 cm) {};
    \node[sum] (s1) at (4*\layersep, -2 cm){+};
    
    %\node[fill neuron, pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (f2) at (6.3*\layersep,-3 cm) {};
    %\node[fill neuron] (f2) at (6.3*\layersep, -3 cm) {};
    
    \path (O2) edge (s1);
    
    % Add LQR bit
    \node[proj layer, pin={[pin edge={->}]right:$\mathbf{u}_{k}$}] (P1) at (5.8*\layersep, -2 cm){\texttt{cvxpy-\\layer}};
    \path (s1) edge node[above,midway] {$\mathbf{\Tilde{u}}_k$} (P1);
    
    \node[block] (b1) at (4*\layersep, -4 cm){$-\mathbf{L}$}; 
    \path[-] (I-1) edge (0,-4);
    \path (b1) edge (s1);
    \path (0,-4) edge (b1);
    %\path[-] (b1) edge (5.8*\layersep, -7 cm);
    %\path (5.8*\layersep, -7 cm) edge (s1);
    
\end{tikzpicture}
\caption{The structure of the LQR-PNN.}
\label{fig:LQRprojNN}
\end{figure}




==> network_architectures.tex <==
We now discuss  how we use the proposed framework in the study of different learning approaches for MPC. Following the line of thought pursued in literature, we consider neural network based architectures for our study. We consider the following three network architectures:
\begin{enumerate}
 \item {\it Black box NN (BBNN)} which refers to the black box neural network which is agnostic to any MPC specific information but learns only from the  input-output samples. A schematic of this network is shown in Figure \ref{fig:noprojNN}.
 
    \item {\it Projection NN (PNN)} which refers to the neural network used in conjunction with a projection layer which enforces the feasibility constraints of the MPC \cite{2018_paper}. We incorporate the projection block as a neural network layer. This is because the projection directly influences the weights of the neural network. As described earlier, the training of the neural network progresses by the use of back-propogation which makes use of the gradient of the entire network with respect to the network weights or parameters. It is therefore necessary that the projection block admits a gradient operation, and thus should be a differentiable block. To achieve this, we use CVXPY \cite{cvxpy}, which a state-of-the art technique for modelling convex problems amenable to mathematical operations. The schematic corresponding to PNN is shown in Figure \ref{fig:projNN}.
    
    
    \item {\it LQR-PNN} which incorporates both the projection layer based neural network and a linear quadratic regulator (LQR) structure. The LQR block is introduced to enforce stability of the network, and to act like a safeguard against the neural network producing unstable solutions. As shown in the schematic in Figure \ref{fig:LQRprojNN}, the sum of the outputs from the LQR block and the neural network blocks are fed to the feasibility projection layer. This network thus presents a trade-off between the infinite horizon LQR solution and the learnt neural network solution. 
    \\
    
   
\end{enumerate}
Each of the three network architectures takes as input the vector $\mathbf{x}$ and produces the corresponding output mapping $\mathbf{u}=\mu(\mathbf{x})$.
The motivation behind studying the performance of these networks is to arrive at general performance trends and thereby help us decide between the different possible modes of operation: from a complete black box solution unaware of the problem structure, to the situation-aware constrained solution. Such a study is also important given that a complete black box approach, even though they may employ ReLUs, is not guaranteed to generate feasible solutions relevant to the MPC setting \cite{2018_paper}. This is because such an approach relies entirely on the data to inherently abstract the structure of the problem without using any explicit domain knowledge. The approach in \cite{2018_paper} enforces feasibility guarantees by using a projection algorithm that utilize the knowledge of the MPC structure to project any infeasible outputs from the neural network onto a feasible region, thus ensuring the feasibility of the subsequent state and control trajectories. Following the same line of thought, we study a similar projection strategy by adding a state-of-the-art differentiable convex optimization layer as a final layer to two of our networks. 
%In Figures \ref{fig:projNN}, \ref{fig:LQRprojNN}, and \ref{fig:noprojNN}, we show the schematics for the three network architectures.

The cxvpy-layer realizes the projection by solving a constrained optimization problem. As in \cite{2018_paper}, we use the $\mathcal{H}$-representations of $\mathcal{C}_{\infty}$ and $\mathcal{U}$ to describe the constraints
\begin{equation}
\begin{aligned}
    \mathcal{C}_{\infty} &= \{\mathbf{x} \in \mathbb{R}^n \mid \mathbf{C}_x\mathbf{x} \leq \mathbf{d}_x \} \\
    \mathcal{U} &= \{\mathbf{u} \in \mathbb{R}^m \mid \mathbf{C}_u\mathbf{u} \leq \mathbf{d}_u \}.
\end{aligned}
\end{equation}
The optimization problem then becomes
\begin{equation}
    \begin{aligned}
        \underset{\mathbf{u}_k}{\text{arg min}} \quad
        & \| \Tilde{\mathbf{u}}_k - \mathbf{u}_k \|_2^2 \\
        \text{s.t.} \quad \quad
        & \mathbf{C}_x\mathbf{Bu}_k \leq \mathbf{d}_x - \mathbf{C}_x\mathbf{Ax}_k \\
        & \mathbf{C}_u\mathbf{u}_k \leq \mathbf{d}_u
    \end{aligned}
\end{equation}
where $\Tilde{\mathbf{u}}_k$ is the input to the CVXPY-layer.


All the three network architectures use the same structure with regard to the trainable neurons layers: one input layer of width $n$, two hidden layers of width 8, and a fourth layer of width $m$ (see Fig. \ref{fig:noprojNN}) for the learning. A ReLU activation function follows the input layer and first hidden layer, while the output of the second hidden layer is directly fed to the subsequent layer to allow for any negative values of $\mathbf{u}$.

%To study the usefulness/necessity of using convex optimization layers, we have implemented three neural networks with different architectures. All networks have been based on the same structure of one input layer of width $n$, two hidden layers of width 8, and a fourth layer of width $m$ (see Fig. \ref{fig:nn_basis}). A ReLU activation function follows the input layer and first hidden layer, while the second hidden layer is followed by a linear activation function (???) to allow for any negative values of $\mathbf{u}$. This setup was based on previous work were the ReLU network has been shown to have direct relevance to MPC, and explicit MPC in particular \cite{2018}.

%As is also discussed/pointed out/emphasized in \cite{2018}, using this basic DNN ReLU structure in a MPC setting does not come with any guarantees on constraints satisfaction. Their approach to obtain such (guarantees) entails extending their network by using a projection algorithm that utilize knowledge of the MPC structure/problem to project any infeasible outputs from the neural network onto a feasible region, thus ensuring the feasibility of the subsequent state and control trajectories. Following the same line of thought, we employ a similar projection strategy by adding a state-of-the-art differentiable convex optimization layer as a final layer to two of our networks.

\begin{comment}
\def\layersep{1cm}
\begin{figure}[h]
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[draw,circle,fill=blue!60,minimum size=15pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!30];
    \tikzstyle{output neuron}=[neuron, fill=gray!30];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{missing} = [
    draw=none, 
    scale=1.5,
    text height=0.2cm,
    execute at begin node=\color{black}$\vdots$
  ]
  \tikzstyle{projection layer}=[draw, thick, rectangle, minimum height = 4em,
    minimum width = 3em, text centered, text width = 3.5em]
    \tikzstyle{fill neuron}=[circle,fill=white,minimum size=2pt,inner sep=0pt]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,2,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y) {};
    %\node[input neuron, pin=left:$\mathbf{x}$] (I-1) at (0,-1) {};
%    \node[missing] (m1) at (0,-2) {};
    \node[input neuron, pin=left:${x}_{k}^{(1)}$] (I-1) at (0,-2) {};
    \node[missing] (mI-1) at (0,-3.1) {};
    \node[missing] (mI-0) at (-1.1, -3.1) {};
    \node[input neuron, pin=left:${x}_{k}^{(n)}$] (I-2) at (0,-4) {};
    %\node[missing] (m2) at (0,-4) {};
    %\node[input neuron, pin=left:$\mathbf{x}_{k+n}$] (I-3) at (0,-5) {};

    % Draw the hidden layer nodes
    \path[yshift=0.5cm]
    node[hidden neuron] (H-1) at (\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m3) at (\layersep,-2.2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-2) at (\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-3) at (\layersep,-4 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m4) at (\layersep,-5 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-4) at (\layersep,-6 cm) {};
            
    % Draw the hidden layer nodes
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    %\path[yshift=-1cm]
    %node[missing] (m5) at (2*\layersep,-2 cm) {};
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m5) at (2*\layersep,-2.2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-3) at (2*\layersep,-4 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m6) at (2*\layersep,-5 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-4) at (2*\layersep,-6 cm) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:$y_1$}, right of=H2-3] (O1) {};
    
    %\node[output neuron,pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (O2) at (3*\layersep,-3 cm) {};
    \node[output neuron, pin={[pin edge={->}]right:${u}_{k}^{(1)}$}] (O1) at (3*\layersep,-2 cm) {};
    \node[missing] (mO1) at (3*\layersep,-3.1 cm) {};
    \node[output neuron, pin={[pin edge={->}]right:${u}_{k}^{(m)}$}] (O2) at (3*\layersep,-4 cm) {};
    \node[missing] (mO2) at (4*\layersep,-3.1 cm) {};
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);
            
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H-\source) edge (H2-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,2}
            \path (H2-\source) edge (O\dest);


\end{tikzpicture}
\caption{The basis of the neural network structures.{\color{red} CHECK THE FIGURE PLACEMENT}}
\label{fig:nn_basis}
\end{figure}
\end{comment}

%For the last implementation we removed both the added LQR feature as well as the cvxpy-layer. 

\begin{comment}
\def\layersep{1cm}
\begin{figure}[h]
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[draw,circle,fill=blue!60,minimum size=10pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!30];
    \tikzstyle{output neuron}=[neuron, fill=gray!30];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{missing} = [
    draw=none, 
    scale=1,
    text height=0.1cm,
    execute at begin node=\color{black}$\vdots$
  ]
  \tikzstyle{projection layer}=[draw, thick, rectangle, minimum height = 4em,
    minimum width = 3em, text centered, text width = 3.5em]
    \tikzstyle{fill neuron}=[circle,fill=white,minimum size=2pt,inner sep=0pt]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,2,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y) {};
    %\node[input neuron, pin=left:$\mathbf{x}$] (I-1) at (0,-1) {};
%    \node[missing] (m1) at (0,-2) {};
    \node[input neuron, pin=left:$\mathbf{x}_{k}$] (I-1) at (0,-2) {};
    %\node[missing] (m2) at (0,-4) {};
    %\node[input neuron, pin=left:$\mathbf{x}_{k+n}$] (I-3) at (0,-5) {};

    % Draw the hidden layer nodes
    \path[yshift=0.5cm]
    node[hidden neuron] (H-1) at (\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m3) at (\layersep,-1.7 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-2) at (\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-3) at (\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m4) at (\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-4) at (\layersep,-4 cm) {};
            
    % Draw the hidden layer nodes
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    %\path[yshift=-1cm]
    %node[missing] (m5) at (2*\layersep,-2 cm) {};
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m5) at (2*\layersep,-1.7 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-2) at (2*\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-3) at (2*\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m6) at (2*\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-4) at (2*\layersep,-4 cm) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:$y_1$}, right of=H2-3] (O1) {};
    
    %\node[output neuron,pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (O2) at (3*\layersep,-3 cm) {};
    \node[output neuron, pin={[pin edge={->}]right:$\mathbf{u}_{k}$}] (O2) at (3*\layersep,-2 cm) {};
    
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,1}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);
            
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H-\source) edge (H2-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \path (H2-\source) edge (O2);

\end{tikzpicture}
\caption{The structure of the BBNN.}
\label{fig:noprojNN}
\end{figure}
\end{comment}

%
%
\def\layersep{1cm}
\begin{figure}[t]
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[draw,circle,fill=blue!60,minimum size=10pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!30];
    \tikzstyle{output neuron}=[neuron, fill=gray!30];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{missing} = [
    draw=none, 
    scale=1,
    text height=0.1cm,
    execute at begin node=\color{black}$\vdots$
  ]
  \tikzstyle{projection layer}=[draw, thick, rectangle, minimum height = 4em,
    minimum width = 3em, text centered, text width = 3.5em]
    \tikzstyle{fill neuron}=[circle,fill=white,minimum size=2pt,inner sep=0pt]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,2,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y) {};
    %\node[input neuron, pin=left:$\mathbf{x}$] (I-1) at (0,-1) {};
%    \node[missing] (m1) at (0,-2) {};
    \node[input neuron, pin=left:${\mathbf{x}_k}$] (I-1) at (0,-2) {};
    %\node[missing] (mI-1) at (0,-3.1) {};
    %\node[missing] (mI-0) at (-1.1, -3.1) {};
    %\node[input neuron, pin=left:${x}_{k}^{(n)}$] (I-2) at (0,-4) {};
    %\node[missing] (m2) at (0,-4) {};
    %\node[input neuron, pin=left:$\mathbf{x}_{k+n}$] (I-3) at (0,-5) {};

    % Draw the hidden layer nodes
    \path[yshift=0.5cm]
    node[hidden neuron] (H-1) at (\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m3) at (\layersep,-1.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-2) at (\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-3) at (\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m4) at (\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-4) at (\layersep,-4 cm) {};
            
    % Draw the hidden layer nodes
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    %\path[yshift=-1cm]
    %node[missing] (m5) at (2*\layersep,-2 cm) {};
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m5) at (2*\layersep,-1.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-2) at (2*\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-3) at (2*\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m6) at (2*\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-4) at (2*\layersep,-4 cm) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:$y_1$}, right of=H2-3] (O1) {};
    
    %\node[output neuron,pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (O2) at (3*\layersep,-3 cm) {};
    \node[output neuron] (O2) at (3*\layersep,-2 cm) {};
    
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,1}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);
            
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H-\source) edge (H2-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \path (H2-\source) edge (O2);
    
        
    % Projection layer
    %\node[fill neuron] (f1) at (4*\layersep,-3 cm) {};
    \node[projection layer, pin={[pin edge={->}]right:$\mathbf{u}_{k}$}] (P1) at (4.7*\layersep, -2 cm){\small \texttt{cvxpy-\\layer}};
    %\node[fill neuron, pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (f2) at (6.3*\layersep,-3 cm) {};
    %\node[fill neuron] (f2) at (6.3*\layersep, -3 cm) {};
    
    \path (O2) edge node [above,midway] {$\mathbf{\Tilde{u}}_k$} (P1);
    %\path (f1) edge (P1);
   % \path (P1) edge (f2);


\end{tikzpicture}
\caption{The structure of the PNN.}
\label{fig:projNN}
\end{figure}

\def\layersep{1cm}
\begin{figure}[t]
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[draw,circle,fill=blue!60,minimum size=10pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!30];
    \tikzstyle{output neuron}=[neuron, fill=gray!30];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{missing} = [
    draw=none, 
    scale=1,
    text height=0.1cm,
    execute at begin node=\color{black}$\vdots$
  ]
  \tikzstyle{proj layer}=[draw, thick, rectangle, minimum height = 4em,
    minimum width = 3em, text centered, text width = 3.5em]
    \tikzstyle{block}=[draw, thick, rectangle, minimum height = 2em,
    minimum width = 2em, text centered, text width = 2em]
    \tikzstyle{fill neuron}=[circle,fill=white,minimum size=2pt,inner sep=0pt]
    \tikzstyle{sum}=[draw, circle, minimum size=10pt]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,2,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y) {};
    %\node[input neuron, pin=left:$\mathbf{x}$] (I-1) at (0,-1) {};
%    \node[missing] (m1) at (0,-2) {};
    \node[input neuron, pin=left:$\mathbf{x}_{k}$] (I-1) at (0,-2) {};
    %\node[missing] (m2) at (0,-4) {};
    %\node[input neuron, pin=left:$\mathbf{x}_{k+n}$] (I-3) at (0,-5) {};

    % Draw the hidden layer nodes
    \path[yshift=0.5cm]
    node[hidden neuron] (H-1) at (\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m3) at (\layersep,-1.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-2) at (\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-3) at (\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m4) at (\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H-4) at (\layersep,-4 cm) {};
            
    % Draw the hidden layer nodes
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    %\path[yshift=-1cm]
    %node[missing] (m5) at (2*\layersep,-2 cm) {};
    %\path[yshift=-1cm]
    %node[hidden neuron] (H2-2) at (2*\layersep,-3 cm) {};
    
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-1) at (2*\layersep,-1 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m5) at (2*\layersep,-1.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-2) at (2*\layersep,-2 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-3) at (2*\layersep,-3 cm) {};
    \path[yshift=0.5cm]
    node[missing] (m6) at (2*\layersep,-3.6 cm) {};
    \path[yshift=0.5cm]
    node[hidden neuron] (H2-4) at (2*\layersep,-4 cm) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:$y_1$}, right of=H2-3] (O1) {};
    
    %\node[output neuron,pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (O2) at (3*\layersep,-3 cm) {};
    \node[output neuron] (O2) at (3*\layersep,-2 cm) {};
    
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,1}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);
            
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H-\source) edge (H2-\dest);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \path (H2-\source) edge (O2);
    
        
    % Projection layer
    %\node[fill neuron] (f1) at (4*\layersep,-3 cm) {};
    \node[sum] (s1) at (4*\layersep, -2 cm){+};
    
    %\node[fill neuron, pin={[pin edge={->}]right:$\mathbf{u}_{k}^{P}$}] (f2) at (6.3*\layersep,-3 cm) {};
    %\node[fill neuron] (f2) at (6.3*\layersep, -3 cm) {};
    
    \path (O2) edge (s1);
    
    % Add LQR bit
    \node[proj layer, pin={[pin edge={->}]right:$\mathbf{u}_{k}$}] (P1) at (5.8*\layersep, -2 cm){\texttt{cvxpy-\\layer}};
    \path (s1) edge node[above,midway] {$\mathbf{\Tilde{u}}_k$} (P1);
    
    \node[block] (b1) at (4*\layersep, -4 cm){$-\mathbf{L}$}; 
    \path[-] (I-1) edge (0,-4);
    \path (b1) edge (s1);
    \path (0,-4) edge (b1);
    %\path[-] (b1) edge (5.8*\layersep, -7 cm);
    %\path (5.8*\layersep, -7 cm) edge (s1);
    
\end{tikzpicture}
\caption{The structure of the LQR-PNN.}
\label{fig:LQRprojNN}
\end{figure}



